Extranatural transformations, adjunctions of two variables and conjugation

Adjunctions of two variables generalize the relationship between tensor product and the internal hom functor in a closed monoidal category. For a pair of ordinary adjunctions $(F\dashv U, F'\dashv U')$ conjugation relates natural transformations of the form $F\Rightarrow F'$ with natural transformations of the form $U' \Rightarrow U$. We look at conjugation for general two variable adjunctions. It is useful in the context of Grothendieck's six operations as we will show that this is an appropriate way to view the constructions of Fausk, Hu and May where they discuss things like the projection formula and internal adjunctions. Extensive use is made of surface diagram notation as this is a helpful way to keep track of the three dimensions of composition. This also places the work in the context of formal category theory as, for instance, closed monoidal categories are defined without reference to objects or morphisms inside them. In an appendix it is explained how an appropriate setting for this perspective is the monoidal double category of functors and profunctors, using the fact that the bicategory of profunctors has duals.

==> pstex/H_r.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/H_r}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1149,1293)(3544,1212)
\put(4006,1829){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\omega$}%
}}}}
\put(4022,1417){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\put(4218,1260){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f^\ast$}%
}}}}
\put(3772,1420){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f_!$}%
}}}}
\put(4405,2398){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f_!$}%
}}}}
\end{picture}%


==> pstex/adj_counit.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/adj_counit}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(924,754)(1069,-353)
\put(1756,254){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD$}%
}}}}
\put(1531,-151){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(1261,-271){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(1801,-271){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U$}%
}}}}
\end{picture}%


==> pstex/adj_unit.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/adj_unit}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(924,754)(1069,-343)
\put(1801,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(1261,209){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U$}%
}}}}
\put(1801,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(1531,209){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\DD$}%
}}}}
\end{picture}%


==> pstex/classic_mates_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/classic_mates_1}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(663,1003)(5440,-3058)
\put(5723,-2582){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(5777,-3010){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(5771,-2158){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F'$}%
}}}}
\end{picture}%


==> pstex/classic_mates_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/classic_mates_2}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(663,1003)(5440,-3058)
\put(5723,-2582){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(5777,-3010){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U'$}%
}}}}
\put(5771,-2158){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U$}%
}}}}
\end{picture}%


==> pstex/classic_mates_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/classic_mates_3}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(663,1003)(5440,-3058)
\put(5777,-3010){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U'$}%
}}}}
\put(5771,-2158){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U$}%
}}}}
\put(5723,-2582){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\end{picture}%


==> pstex/classic_mates_4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/classic_mates_4}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(663,1003)(5440,-3058)
\put(5723,-2582){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(5777,-3010){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(5771,-2158){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F'$}%
}}}}
\end{picture}%


==> pstex/closed_monoidal_str_def.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/closed_monoidal_str_def}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2319,1713)(4984,-3901)
\put(6421,-2826){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\put(5976,-2632){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f^{\ast}$}%
}}}}
\put(6197,-2301){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f^{\ast}$}%
}}}}
\put(5761,-2306){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(5765,-3829){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(5578,-3779){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f^{\ast}$}%
}}}}
\put(6172,-3033){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\monstr{f^\ast}$}%
}}}}
\end{picture}%


==> pstex/coev.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/coev}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1739,1040)(2775,-3077)
\put(3418,-2796){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\coev$}%
}}}}
\put(3197,-2136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(3957,-2159){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\end{picture}%


==> pstex/coev_modified.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/coev_modified}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2077,1277)(2834,-3289)
\put(4687,-2335){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F_2$}%
}}}}
\put(4236,-2172){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(3544,-2443){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(3337,-2143){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(4421,-2444){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(3048,-2375){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U_2$}%
}}}}
\put(3784,-2147){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U_1$}%
}}}}
\put(4024,-2156){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F_1$}%
}}}}
\end{picture}%


==> pstex/companion_cell_string_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/companion_cell_string_1}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(754,755)(1069,-354)
\put(1205,227){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB$}%
}}}}
\put(1660,-238){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA$}%
}}}}
\put(1422,-301){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(1782, 78){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\companion{F}$}%
}}}}
\end{picture}%


==> pstex/companion_cell_string_2b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/companion_cell_string_2b}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(749,754)(1061,-343)
\put(1218,211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB$}%
}}}}
\put(1660,-238){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA$}%
}}}}
\put(1474,266){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(1099,-97){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\companion{F}$}%
}}}}
\end{picture}%


==> pstex/companion_cell_surface_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/companion_cell_surface_1}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1067,1023)(1069,102)
\put(1995,481){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA''$}%
}}}}
\put(1242,933){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB$}%
}}}}
\put(1926,673){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\companion{F}$}%
}}}}
\put(1418,219){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(1584,195){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA$}%
}}}}
\put(1794,325){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA'$}%
}}}}
\end{picture}%


==> pstex/companion_cell_surface_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/companion_cell_surface_2}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1185,1103)(942,-611)
\put(1218,211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB$}%
}}}}
\put(1023,-15){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\companion{F}$}%
}}}}
\put(1450,369){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(1579,-543){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA$}%
}}}}
\put(2007,-184){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA''$}%
}}}}
\put(1771,-371){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA'$}%
}}}}
\end{picture}%


==> pstex/conjugate_backward.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/conjugate_backward}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2763,2279)(4552,-4436)
\put(5962,-4226){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\put(5562,-3191){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(6254,-4381){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(6334,-2510){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K'$}%
}}}}
\put(5436,-4186){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F_1$}%
}}}}
\put(5536,-2974){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(6678,-4216){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F_2$}%
}}}}
\put(6038,-2366){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\put(5716,-2292){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F_1'$}%
}}}}
\put(6556,-2304){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F_2'$}%
}}}}
\end{picture}%


==> pstex/conjugate_backward_pre.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/conjugate_backward_pre}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1167,1295)(4984,-3386)
\put(5477,-2267){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(5901,-2236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U_1$}%
}}}}
\put(5215,-2226){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U_2$}%
}}}}
\put(5732,-2403){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(5194,-3212){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U_2'$}%
}}}}
\put(5456,-3219){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(5622,-3331){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K'$}%
}}}}
\put(5869,-3221){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U_1'$}%
}}}}
\put(5328,-2701){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\end{picture}%


==> pstex/conjugate_forward.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/conjugate_forward}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3043,2299)(4984,-4489)
\put(6334,-2510){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(5757,-4219){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U_2'$}%
}}}}
\put(6021,-4262){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(7198,-4216){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U_1'$}%
}}}}
\put(6477,-3276){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(5691,-2325){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U_2$}%
}}}}
\put(6002,-2336){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(6556,-2331){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U_1$}%
}}}}
\put(6278,-4434){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K'$}%
}}}}
\put(6359,-3530){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\end{picture}%


==> pstex/conjugate_forward_pre.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/conjugate_forward_pre}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1167,1293)(4984,-3367)
\put(5210,-3219){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F_1$}%
}}}}
\put(5882,-3235){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F_2$}%
}}}}
\put(5317,-2725){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(5244,-2209){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F_1'$}%
}}}}
\put(5477,-2253){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\put(5855,-2213){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F_2'$}%
}}}}
\put(5444,-3215){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\put(5613,-3312){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(5731,-2395){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K'$}%
}}}}
\end{picture}%


==> pstex/conjugate_reverse_composition_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/conjugate_reverse_composition_1}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(571,1031)(5342,-2916)
\put(5576,-2185){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(5604,-2700){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\theta'$}%
}}}}
\end{picture}%


==> pstex/conjugate_reverse_composition_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/conjugate_reverse_composition_2}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(673,1066)(5289,-2925)
\put(5512,-2516){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(5700,-2238){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\theta'$}%
}}}}
\end{picture}%


==> pstex/conjugate_reverse_composition_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/conjugate_reverse_composition_3}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(546,1066)(5353,-2925)
\put(5620,-2325){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\theta'$}%
}}}}
\put(5592,-2479){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\end{picture}%


==> pstex/conjugation_intro.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/conjugation_intro}%
\end{picture}%
%
%  encoding: UTF-8 
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(963,1383)(5718,-3103)
\put(6199,-1823){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U$}%
}}}}
\put(6207,-3055){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U'$}%
}}}}
\put(5971,-2721){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(6466,-2104){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\epsilon'$}%
}}}}
\put(6146,-2407){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(6296,-2252){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F'$}%
}}}}
\put(6171,-2572){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\end{picture}%


==> pstex/ev.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/ev}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1745,1101)(2777,-3219)
\put(3385,-2550){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\ev$}%
}}}}
\put(3131,-3144){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\put(3945,-3163){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\end{picture}%


==> pstex/ev_boxed.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/ev_boxed}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2684,1369)(2064,-3333)
\put(3385,-2550){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\ev$}%
}}}}
\put(3131,-3144){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\put(3945,-3163){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\end{picture}%


==> pstex/ev_modified.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/ev_modified}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2104,1315)(2777,-3433)
\put(4186,-3378){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(4632,-3073){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U_1$}%
}}}}
\put(3236,-3357){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(4377,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(3954,-3358){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U_2$}%
}}}}
\put(3739,-3358){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F_2$}%
}}}}
\put(3468,-3156){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(2987,-3098){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F_1$}%
}}}}
\end{picture}%


==> pstex/extranatural_as_extraordinary_string_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/extranatural_as_extraordinary_string_1}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1393,744)(880,-343)
\put(1180, 71){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\companion{P}$}%
}}}}
\put(1972,190){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\companion{Q}$}%
}}}}
\put(2207,-238){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$E_{\cC} \times \Id_{\cA} \times N_{\cB}$}%
}}}}
\end{picture}%


==> pstex/extranatural_as_extraordinary_string_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/extranatural_as_extraordinary_string_2}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1384,764)(889,-353)
\put(2042,249){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(1143,-273){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(2217,-243){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$E_{\cC} \times \Id_{\cA} \times N_{\cB}$}%
}}}}
\end{picture}%


==> pstex/extranatural_double_string_diag.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/extranatural_double_string_diag}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1397,1055)(1069,-508)
\put(1531,434){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(2451,-18){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$E_{\cC} \times \Id_{\cA} \times N_{\cB}$}%
}}}}
\put(1491, 75){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(1300,-186){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD$}%
}}}}
\put(1979,-184){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC \times \cC^{\op} \times \cA$}%
}}}}
\put(1979,196){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA \times \cB^{\op} \times \cB$}%
}}}}
\put(1530,-460){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$P$}%
}}}}
\end{picture}%


==> pstex/extranatural_sample.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/extranatural_sample}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2893,1703)(1998,-3359)
\put(3655,-3195){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(2928,-2753){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD$}%
}}}}
\put(3157,-3131){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(4070,-3028){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(4096,-2221){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB$}%
}}}}
\put(4523,-2078){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB$}%
}}}}
\put(4465,-2806){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA$}%
}}}}
\put(3177,-1865){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(3104,-2477){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}$\beta$}}}}
\end{picture}%


==> pstex/extranatural_vertical_composite.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/extranatural_vertical_composite}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2057,2549)(2681,-4303)
\put(4523,-2078){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB$}%
}}}}
\put(4465,-2820){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA$}%
}}}}
\put(3573,-3074){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA$}%
}}}}
\put(3177,-1865){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(3157,-4215){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(2928,-3837){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD$}%
}}}}
\put(4523,-3162){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA$}%
}}}}
\put(3117,-2924){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(3573,-4158){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(4465,-3904){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA$}%
}}}}
\put(2907,-2178){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD$}%
}}}}
\put(3104,-3561){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}$\beta$}}}}
\put(3104,-2477){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}$\beta'$}}}}
\end{picture}%


==> pstex/extranatural_vertical_non_composite.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/extranatural_vertical_non_composite}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2669,2619)(2413,-4303)
\put(3573,-3074){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA$}%
}}}}
\put(4523,-2078){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB$}%
}}}}
\put(4465,-2820){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA$}%
}}}}
\put(3177,-1865){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(3157,-4215){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(2928,-3837){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD$}%
}}}}
\put(4523,-3162){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA$}%
}}}}
\put(4465,-3904){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA$}%
}}}}
\put(3573,-4158){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(2907,-2178){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD$}%
}}}}
\put(3117,-2924){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(3104,-2477){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}$\beta'$}}}}
\put(3104,-3561){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}$\beta$}}}}
\end{picture}%


==> pstex/extraordinary_two_cell_string_diagram.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/extraordinary_two_cell_string_diagram}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1426,744)(1044,-343)
\put(2448,-162){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$E_{\cC} \times \Id_{\cA} \times N_{\cB}$}%
}}}}
\put(2045,  5){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA \times \cB^{\op} \times \cB$}%
}}}}
\put(1059,-22){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$M'$}%
}}}}
\put(1672,-253){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC \times \cC^{\op} \times \cA$}%
}}}}
\put(1293,246){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD$}%
}}}}
\put(2455,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$M$}%
}}}}
\end{picture}%


==> pstex/internal_adjunction.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/internal_adjunction}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2319,1753)(4984,-3901)
\put(6421,-2826){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\put(5976,-2632){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f^{\ast}$}%
}}}}
\put(5761,-2306){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(5765,-3829){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(5461,-2261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f_{\ast}$}%
}}}}
\put(6787,-3762){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f_{\ast}$}%
}}}}
\put(6173,-3036){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\monstr{f^\ast}$}%
}}}}
\end{picture}%


==> pstex/left_sided_left_adjoint.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/left_sided_left_adjoint}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1442,462)(443,-511)
\put(1845,-190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB$}%
}}}}
\put(596,-305){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(1576,-456){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA$}%
}}}}
\put(1164,-212){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$T$}%
}}}}
\end{picture}%


==> pstex/left_sided_left_adjoint_modified.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/left_sided_left_adjoint_modified}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1528,538)(399,-547)
\put(1845,-202){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\tilde\cB$}%
}}}}
\put(1164,-212){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(596,-305){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\tilde \cC$}%
}}}}
\put(1584,-479){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\tilde\cA$}%
}}}}
\put(832,-408){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F_1$}%
}}}}
\put(1307,-492){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(1438,-289){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F_2$}%
}}}}
\end{picture}%


==> pstex/left_sided_right_adjoint.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/left_sided_right_adjoint}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1442,476)(443,-525)
\put(596,-305){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB$}%
}}}}
\put(1845,-190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(1576,-456){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA^{\op}$}%
}}}}
\put(1164,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H$}%
}}}}
\end{picture}%


==> pstex/left_sided_right_adjoint_modified.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/left_sided_right_adjoint_modified}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1528,538)(399,-547)
\put(596,-305){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\tilde\cB$}%
}}}}
\put(1164,-212){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(1576,-462){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\tilde\cA^{\op}$}%
}}}}
\put(1845,-200){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\tilde \cC$}%
}}}}
\put(832,-408){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U_2$}%
}}}}
\put(1307,-492){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(1438,-289){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U_1$}%
}}}}
\end{picture}%


==> pstex/monoidal_structure.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/monoidal_structure}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1149,1250)(3544,1230)
\put(4535,1478){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f^\ast$}%
}}}}
\put(4281,1282){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f^{\ast}$}%
}}}}
\put(3784,2368){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f^{\ast}$}%
}}}}
\put(3923,1828){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\monstr{f^\ast}$}%
}}}}
\put(4029,2323){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\put(3995,1442){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\end{picture}%


==> pstex/nt_composed_extranat_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/nt_composed_extranat_1}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2057,1645)(2681,-3349)
\put(2935,-2829){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\kappa$}%
}}}}
\put(3586,-3036){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\gamma$}%
}}}}
\put(4503,-2828){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(4524,-2064){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(2895,-3115){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(4038,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$G'$}%
}}}}
\put(4027,-1940){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H'$}%
}}}}
\put(3702,-2098){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F'$}%
}}}}
\put(2895,-1863){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K'$}%
}}}}
\put(3521,-3301){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$G$}%
}}}}
\put(4488,-1807){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(4522,-3062){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(3131,-3144){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(3177,-1883){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(3110,-2540){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}$\beta$}}}}
\end{picture}%


==> pstex/nt_composed_extranat_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/nt_composed_extranat_2}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2057,1639)(2681,-3347)
\put(4069,-3004){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\gamma$}%
}}}}
\put(3765,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(2927,-2093){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\kappa$}%
}}}}
\put(4027,-1940){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H'$}%
}}}}
\put(3702,-2098){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F'$}%
}}}}
\put(2895,-1863){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K'$}%
}}}}
\put(3521,-3301){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$G$}%
}}}}
\put(4488,-1807){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(4522,-3062){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(3131,-3144){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(3177,-1883){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(2895,-3115){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(4038,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$G'$}%
}}}}
\put(4072,-2152){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(3110,-2540){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}$\beta$}}}}
\end{picture}%


==> pstex/omega_bar.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/omega_bar}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1149,1113)(3544,1367)
\put(4332,2177){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f^{\ast}$}%
}}}}
\put(3995,1442){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(4535,1478){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f_\ast$}%
}}}}
\put(3923,1828){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\overline\omega$}%
}}}}
\put(4029,2323){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(3784,2368){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f_{\ast}$}%
}}}}
\end{picture}%


==> pstex/pi_conjugate.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/pi_conjugate}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2319,1713)(4984,-3901)
\put(6421,-2826){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\put(5976,-2632){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f^{\ast}$}%
}}}}
\put(6197,-2301){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f^{\ast}$}%
}}}}
\put(5761,-2306){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(5765,-3829){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(5578,-3779){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$f^{\ast}$}%
}}}}
\put(6268,-2974){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\monstr{f^\ast}$}%
}}}}
\end{picture}%


==> pstex/sample_double_two_cell.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/sample_double_two_cell}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1007,1045)(1028,-508)
\put(1767,196){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB$}%
}}}}
\put(1767,-206){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA$}%
}}}}
\put(1300,-206){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(1300,196){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD$}%
}}}}
\put(1502, 65){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\gamma$}%
}}}}
\put(1530,-460){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$G$}%
}}}}
\put(2020,-15){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$M$}%
}}}}
\put(1043,-15){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$M'$}%
}}}}
\put(1531,434){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$G'$}%
}}}}
\end{picture}%


==> pstex/sample_monoidal_one_cell.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/sample_monoidal_one_cell}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1442,462)(443,-511)
\put(1576,-456){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(1845,-190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD$}%
}}}}
\put(596,-305){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB$}%
}}}}
\put(1164,-413){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\end{picture}%


==> pstex/sample_monoidal_one_cell_without_box.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/sample_monoidal_one_cell_without_box}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1279,417)(581,-504)
\put(1164,-413){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(1576,-456){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(1845,-190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD$}%
}}}}
\put(596,-305){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB$}%
}}}}
\end{picture}%


==> pstex/sample_monoidal_two_cell_boxed.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/sample_monoidal_two_cell_boxed}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1642,1331)(3178,1212)
\put(3995,1442){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes_{\cD}$}%
}}}}
\put(4180,1488){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD$}%
}}}}
\put(4029,2323){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes_{\cC}$}%
}}}}
\put(4586,2044){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(4531,1506){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(3786,2332){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(3935,2128){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(3965,1846){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\omega$}%
}}}}
\put(4337,1879){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(3826,1623){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD$}%
}}}}
\put(4281,1300){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\end{picture}%


==> pstex/sample_nat_trans.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/sample_nat_trans}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(924,1051)(1069,-514)
\put(1531,434){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(1271,136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD$}%
}}}}
\put(1531,-259){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(1799,138){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB$}%
}}}}
\put(1470,  8){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1351,-466){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(1711,-466){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$G$}%
}}}}
\end{picture}%


==> pstex/sample_op_nat_trans.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/sample_op_nat_trans}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(924,1069)(1069,486)
\put(1531,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K^\op$}%
}}}}
\put(1470,965){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha^\op$}%
}}}}
\put(1531,1232){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC^\op$}%
}}}}
\put(1271,822){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD^\op$}%
}}}}
\put(1799,821){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB^\op$}%
}}}}
\put(1351,1439){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H^\op$}%
}}}}
\put(1711,1439){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$G^\op$}%
}}}}
\end{picture}%


==> pstex/sample_op_shade_nat_trans.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/sample_op_shade_nat_trans}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(924,1051)(1069,491)
\put(1531,1232){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(1351,1439){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(1470,965){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1531,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(1711,1439){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$G$}%
}}}}
\put(1271,837){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD$}%
}}}}
\put(1799,835){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB$}%
}}}}
\end{picture}%


==> pstex/street_surface_diagram_green.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/street_surface_diagram_green}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2387,1793)(2303,-3265)
\put(3655,-3182){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cC$}%
}}}}
\put(4402,-2300){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cB$}%
}}}}
\put(3692,-1882){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$M$}%
}}}}
\put(3067,-2012){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$M'$}%
}}}}
\put(4511,-2861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cA$}%
}}}}
\put(2946,-1686){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\cD$}%
}}}}
\end{picture}%


==> pstex/street_surface_plus_companions_new.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/street_surface_plus_companions_new}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4036,2018)(1609,-3336)
\put(1852,-2946){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(3004,-2007){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\companion{P}$}%
}}}}
\put(4399,-1564){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(3817,-1855){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\companion{Q}$}%
}}}}
\end{picture}%


==> pstex/triangle_1_lhs.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/triangle_1_lhs}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2319,1718)(4984,-3901)
\put(5761,-2306){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(5765,-3829){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(6200,-2978){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\put(6603,-2626){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\ev$}%
}}}}
\put(5691,-3361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\coev$}%
}}}}
\end{picture}%


==> pstex/triangle_1_rhs.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/triangle_1_rhs}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2319,1686)(4984,-3898)
\put(5713,-3782){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(5802,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\end{picture}%


==> pstex/triangle_2_lhs.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/triangle_2_lhs}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2194,1749)(4552,-3975)
\put(5757,-3339){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\coev$}%
}}}}
\put(5765,-2339){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\put(5387,-2998){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\leftlolli$}%
}}}}
\put(5027,-2561){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\ev$}%
}}}}
\put(5671,-3814){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\end{picture}%


==> pstex/triangle_2_rhs.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/triangle_2_rhs}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1869,1675)(4984,-3898)
\put(5751,-3771){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\put(5773,-2322){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\otimes$}%
}}}}
\end{picture}%


==> pstex/two_var_conjugate_backward.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/two_var_conjugate_backward}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2135,1714)(4552,-3926)
\put(5732,-2335){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$T'$}%
}}}}
\put(5309,-2834){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(5641,-3826){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(5324,-2975){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(5412,-3141){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H'$}%
}}}}
\end{picture}%


==> pstex/two_var_conjugate_backward_pre.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/two_var_conjugate_backward_pre}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1167,1189)(4984,-3332)
\put(5317,-2725){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(5461,-2266){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(5463,-3277){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H'$}%
}}}}
\end{picture}%


==> pstex/two_var_conjugate_forward.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/two_var_conjugate_forward}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2641,1964)(4984,-4127)
\put(6280,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(6445,-2888){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$T'$}%
}}}}
\put(6198,-3326){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(5846,-2286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(5863,-4006){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H'$}%
}}}}
\end{picture}%


==> pstex/two_var_conjugate_forward_pre.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/two_var_conjugate_forward_pre}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1167,1162)(4984,-3306)
\put(5477,-2267){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$T'$}%
}}}}
\put(5401,-2797){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(5449,-3251){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$T$}%
}}}}
\end{picture}%


==> pstex/whiskered_extranat_sample.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/whiskered_extranat_sample}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2057,1645)(2681,-3349)
\put(2895,-3115){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(3521,-3301){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$G$}%
}}}}
\put(4488,-1807){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(4522,-3062){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(3131,-3144){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(3177,-1883){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(3110,-2540){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}$\beta$}}}}
\end{picture}%


==> pstex/zig_zag_1a.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/zig_zag_1a}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(715,1009)(5353,-2872)
\put(5779,-2802){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U$}%
}}}}
\put(5752,-2021){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$U$}%
}}}}
\end{picture}%


==> pstex/zig_zag_2b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figdir/zig_zag_2b}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(715,1008)(5353,-2871)
\put(5801,-2032){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(5779,-2801){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$F$}%
}}}}
\end{picture}%

